Learning by Turning: Neural Architecture Aware Optimisation

Descent methods for deep networks are notoriously capricious: they require careful tuning of step size, momentum and weight decay, and which method will work best on a new benchmark is a priori unclear. To address this problem, this paper conducts a combined study of neural architecture and optimisation, leading to a new optimiser called Nero: the neuronal rotator. Nero trains reliably without momentum or weight decay, works in situations where Adam and SGD fail, and requires little to no learning rate tuning. Also, Nero's memory footprint is ~ square root that of Adam or LAMB. Nero combines two ideas: (1) projected gradient descent over the space of balanced networks; (2) neuron-specific updates, where the step size sets the angle through which each neuron's hyperplane turns. The paper concludes by discussing how this geometric connection between architecture and optimisation may impact theories of generalisation in deep learning.

==> figures/ablation.tex <==
\begin{figure}[H]
    \centering
    \includegraphics[height=0.45\linewidth]{figures/images/cifar_vgg11_ablation.pdf}
    \vspace{-.75em}
    \caption{Ablating the \textit{balanced network} constraints. A VGG-11 network was trained on CIFAR-10. The legend denotes which of Nero's constraints were active. \textit{Mean} refers to balanced excitation \& inhibition, while \textit{norm} refers to the $\ell_2$ constant sum rule.}
    \label{fig:ablation}
\end{figure}

==> figures/cGAN.tex <==
\begin{figure}[H]
    \centering
    \includegraphics[height=0.45\linewidth]{figures/images/cGAN.pdf}
    \vspace{-.75em}
    \caption{Class-conditional GAN training on CIFAR-10. Equal learning rates were used in the generator and discriminator. The Fréchet Inception Distance \citep[FID]{ttur} measures the distance between the sample statistics of real and fake data as represented at a deep layer of a pre-trained image classifier.
    }
    \label{fig:cgan}
\end{figure}

==> figures/cifar.tex <==
\begin{figure}[H]
    \centering
    \includegraphics[height=0.45\linewidth]{figures/images/cifar_vgg11.pdf} 
    \includegraphics[height=0.45\linewidth]{figures/images/cifar_resnet18.pdf}
    \vspace{-.75em}
    \caption{CIFAR-10 classification. Top: performance of a vanilla, convolutional VGG-11 network. Bottom: performance of a batch-normalised, residual ResNet-18 network.}
    \label{fig:cifar}
\end{figure}

==> figures/mnist.tex <==
\begin{figure}[H]
    \centering
    \includegraphics[height=.45\linewidth]{figures/images/mnist.pdf}
    \vspace{-.75em}
    \caption{Left: Training a 5 layer perceptron normalised via reparameterisation (Equation \ref{eq:cwn}) on MNIST. For a fixed Adam learning rate, training is sensitive to the scale $\sigma$ of the raw weights $\widetilde{w}$. This motivates the different approach taken by Nero. Right: Using Nero to train a 100 layer perceptron---without batch norm or skip connections---to classify MNIST.}
    \label{fig:mnist}
\end{figure}

==> figures/nml.tex <==
\begin{figure}[H]
    \centering
    \includegraphics[height=0.45\linewidth]{figures/images/cifar_vgg11_tuned.pdf} 
    \includegraphics[height=0.45\linewidth]{figures/images/cifar_vgg11_cs_tuned.pdf} 
    \vspace{-.75em}
    \caption{Comparing per-synapse (Madam), per-neuron (Nero) and per-layer (LAMB) relative updates. A VGG-11 network was trained to classify CIFAR-10. Top: all optimisers \textit{without} balanced network constraints. Bottom: all optimisers \textit{with} constraints.}
    \label{fig:nml}
\end{figure}

==> figures/translation.tex <==
\begin{figure}[H]
    \centering
    \includegraphics[height=0.45\linewidth]{figures/images/translation.pdf}
    \vspace{-.75em}
    \caption{Training an English--German translation model on WMT16. A larger transformer network was used, composed of 121 tensors. The optimisers with gradient normalisation---Nero, Adam, and LAMB---performed best in training this model. Training with SGD was unstable and led to significantly worse perplexity. }
    \label{fig:translation}
\end{figure}

==> figures/wikitext.tex <==
\begin{figure}[H]
    \centering
    \includegraphics[height=0.45\linewidth]{figures/images/wikitext.pdf}
    \vspace{-.75em}
    \caption{Training a language model on the Wikitext-2 dataset. A small transformer network was used, composed of 19 tensors. Nero achieved the best anytime performance.}
    \label{fig:wikitext}
\end{figure}
